Neural Models for Information Retrieval

Neural ranking models for information retrieval (IR) use shallow or deep neural networks to rank search results in response to a query. Traditional learning to rank models employ machine learning techniques over hand-crafted IR features. By contrast, neural models learn representations of language from raw text that can bridge the gap between query and document vocabulary. Unlike classical IR models, these new machine learning based approaches are data-hungry, requiring large scale training data before they can be deployed. This tutorial introduces basic concepts and intuitions behind neural IR models, and places them in the context of traditional retrieval models. We begin by introducing fundamental concepts of IR and different neural and non-neural approaches to learning vector representations of text. We then review shallow neural IR methods that employ pre-trained neural term embeddings without learning the IR task end-to-end. We introduce deep neural networks next, discussing popular deep architectures. Finally, we review the current DNN models for information retrieval. We conclude with a discussion on potential future directions for neural IR.

==> about1.tex <==
\textcolor[rgb]{1.0,0.5,0.0}{Albuquerque}
\textcolor[rgb]{0.4,0.4,0.4}{is}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.4,0.4,0.4}{most}
\textcolor[rgb]{0.4,0.4,0.4}{populous}
\textcolor[rgb]{0.0,0.5,0.0}{city}
\textcolor[rgb]{0.4,0.4,0.4}{in}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.4,0.4,0.4}{U.S.}
\textcolor[rgb]{0.4,0.4,0.4}{state}
\textcolor[rgb]{0.4,0.4,0.4}{of}
\textcolor[rgb]{0.0,0.5,0.0}{New}
\textcolor[rgb]{0.0,0.5,0.0}{Mexico}\textcolor[rgb]{0.4,0.4,0.4}{.}
\textcolor[rgb]{0.4,0.4,0.4}{The}
\textcolor[rgb]{0.4,0.4,0.4}{high-}\textcolor[rgb]{0.0,0.5,0.0}{altitude}
\textcolor[rgb]{0.0,0.5,0.0}{city}
\textcolor[rgb]{0.4,0.4,0.4}{serves}
\textcolor[rgb]{0.4,0.4,0.4}{as}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.4,0.4,0.4}{county}
\textcolor[rgb]{0.4,0.4,0.4}{seat}
\textcolor[rgb]{0.4,0.4,0.4}{of}
\textcolor[rgb]{0.0,0.5,0.0}{Bernalillo}
\textcolor[rgb]{0.4,0.4,0.4}{County,}
\textcolor[rgb]{0.4,0.4,0.4}{and}
\textcolor[rgb]{0.4,0.4,0.4}{it}
\textcolor[rgb]{0.4,0.4,0.4}{is}
\textcolor[rgb]{0.4,0.4,0.4}{situated}
\textcolor[rgb]{0.4,0.4,0.4}{in}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.0,0.5,0.0}{central}
\textcolor[rgb]{0.4,0.4,0.4}{part}
\textcolor[rgb]{0.4,0.4,0.4}{of}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.4,0.4,0.4}{state},
\textcolor[rgb]{0.4,0.4,0.4}{straddling}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.0,0.5,0.0}{Rio}
\textcolor[rgb]{0.0,0.5,0.0}{Grande}\textcolor[rgb]{0.4,0.4,0.4}{.}
\textcolor[rgb]{0.4,0.4,0.4}{The}
\textcolor[rgb]{0.0,0.5,0.0}{city}
\textcolor[rgb]{0.0,0.5,0.0}{population}
\textcolor[rgb]{0.4,0.4,0.4}{is}
\textcolor[rgb]{0.4,0.4,0.4}{557,169}
\textcolor[rgb]{0.4,0.4,0.4}{as}
\textcolor[rgb]{0.4,0.4,0.4}{of}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.4,0.4,0.4}{July}
\textcolor[rgb]{0.4,0.4,0.4}{1,}
\textcolor[rgb]{0.4,0.4,0.4}{2014}
\textcolor[rgb]{0.0,0.5,0.0}{population}
\textcolor[rgb]{0.4,0.4,0.4}{estimate}
\textcolor[rgb]{0.4,0.4,0.4}{from}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.4,0.4,0.4}{United}
\textcolor[rgb]{0.4,0.4,0.4}{States}
\textcolor[rgb]{0.4,0.4,0.4}{Census}
\textcolor[rgb]{0.4,0.4,0.4}{Bureau,}
\textcolor[rgb]{0.4,0.4,0.4}{and}
\textcolor[rgb]{0.4,0.4,0.4}{ranks}
\textcolor[rgb]{0.4,0.4,0.4}{as}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.4,0.4,0.4}{32nd-largest}
\textcolor[rgb]{0.0,0.5,0.0}{city}
\textcolor[rgb]{0.4,0.4,0.4}{in}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.4,0.4,0.4}{U.S.}
\textcolor[rgb]{0.4,0.4,0.4}{The}
\textcolor[rgb]{0.4,0.4,0.4}{Albuquerque}
\textcolor[rgb]{0.0,0.5,0.0}{metropolitan}
\textcolor[rgb]{0.4,0.4,0.4}{statistical}
\textcolor[rgb]{0.0,0.5,0.0}{area}
\textcolor[rgb]{0.4,0.4,0.4}{(or}
\textcolor[rgb]{0.4,0.4,0.4}{MSA)}
\textcolor[rgb]{0.4,0.4,0.4}{has}
\textcolor[rgb]{0.4,0.4,0.4}{a}
\textcolor[rgb]{0.0,0.5,0.0}{population}
\textcolor[rgb]{0.4,0.4,0.4}{of}
\textcolor[rgb]{0.4,0.4,0.4}{907,301}
\textcolor[rgb]{0.4,0.4,0.4}{according}
\textcolor[rgb]{0.4,0.4,0.4}{to}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.4,0.4,0.4}{United}
\textcolor[rgb]{0.4,0.4,0.4}{States}
\textcolor[rgb]{0.4,0.4,0.4}{Census}
\textcolor[rgb]{0.4,0.4,0.4}{Bureau's}
\textcolor[rgb]{0.4,0.4,0.4}{most}
\textcolor[rgb]{0.4,0.4,0.4}{recently}
\textcolor[rgb]{0.4,0.4,0.4}{available}
\textcolor[rgb]{0.4,0.4,0.4}{estimate}
\textcolor[rgb]{0.4,0.4,0.4}{for}
\textcolor[rgb]{0.4,0.4,0.4}{2015.}

==> about2.tex <==
\textcolor[rgb]{0.4,0.4,0.4}{Allen}
\textcolor[rgb]{0.4,0.4,0.4}{suggested}
\textcolor[rgb]{0.4,0.4,0.4}{that}
\textcolor[rgb]{0.4,0.4,0.4}{they}
\textcolor[rgb]{0.4,0.4,0.4}{could}
\textcolor[rgb]{0.4,0.4,0.4}{program}
\textcolor[rgb]{0.4,0.4,0.4}{a}
\textcolor[rgb]{0.4,0.4,0.4}{BASIC}
\textcolor[rgb]{0.4,0.4,0.4}{interpreter}
\textcolor[rgb]{0.4,0.4,0.4}{for}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.4,0.4,0.4}{device;}
\textcolor[rgb]{0.4,0.4,0.4}{after}
\textcolor[rgb]{0.4,0.4,0.4}{a}
\textcolor[rgb]{0.4,0.4,0.4}{call}
\textcolor[rgb]{0.4,0.4,0.4}{from}
\textcolor[rgb]{0.4,0.4,0.4}{Gates}
\textcolor[rgb]{0.4,0.4,0.4}{claiming}
\textcolor[rgb]{0.4,0.4,0.4}{to}
\textcolor[rgb]{0.4,0.4,0.4}{have}
\textcolor[rgb]{0.4,0.4,0.4}{a}
\textcolor[rgb]{0.4,0.4,0.4}{working}
\textcolor[rgb]{0.4,0.4,0.4}{interpreter,}
\textcolor[rgb]{0.4,0.4,0.4}{MITS}
\textcolor[rgb]{0.4,0.4,0.4}{requested}
\textcolor[rgb]{0.4,0.4,0.4}{a}
\textcolor[rgb]{0.4,0.4,0.4}{demonstration.}
\textcolor[rgb]{0.4,0.4,0.4}{Since}
\textcolor[rgb]{0.4,0.4,0.4}{they}
\textcolor[rgb]{0.4,0.4,0.4}{didn't}
\textcolor[rgb]{0.4,0.4,0.4}{actually}
\textcolor[rgb]{0.4,0.4,0.4}{have}
\textcolor[rgb]{0.4,0.4,0.4}{one,}
\textcolor[rgb]{0.4,0.4,0.4}{Allen}
\textcolor[rgb]{0.4,0.4,0.4}{worked}
\textcolor[rgb]{0.4,0.4,0.4}{on}
\textcolor[rgb]{0.4,0.4,0.4}{a}
\textcolor[rgb]{0.4,0.4,0.4}{simulator}
\textcolor[rgb]{0.4,0.4,0.4}{for}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.4,0.4,0.4}{Altair}
\textcolor[rgb]{0.4,0.4,0.4}{while}
\textcolor[rgb]{0.4,0.4,0.4}{Gates}
\textcolor[rgb]{0.4,0.4,0.4}{developed}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.4,0.4,0.4}{interpreter.}
\textcolor[rgb]{0.4,0.4,0.4}{Although}
\textcolor[rgb]{0.4,0.4,0.4}{they}
\textcolor[rgb]{0.4,0.4,0.4}{developed}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.4,0.4,0.4}{interpreter}
\textcolor[rgb]{0.4,0.4,0.4}{on}
\textcolor[rgb]{0.4,0.4,0.4}{a}
\textcolor[rgb]{0.4,0.4,0.4}{simulator}
\textcolor[rgb]{0.4,0.4,0.4}{and}
\textcolor[rgb]{0.4,0.4,0.4}{not}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.4,0.4,0.4}{actual}
\textcolor[rgb]{0.4,0.4,0.4}{device,}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.4,0.4,0.4}{interpreter}
\textcolor[rgb]{0.4,0.4,0.4}{worked}
\textcolor[rgb]{0.4,0.4,0.4}{flawlessly}
\textcolor[rgb]{0.4,0.4,0.4}{when}
\textcolor[rgb]{0.4,0.4,0.4}{they}
\textcolor[rgb]{0.4,0.4,0.4}{demonstrated}
\textcolor[rgb]{0.4,0.4,0.4}{the}
\textcolor[rgb]{0.4,0.4,0.4}{interpreter}
\textcolor[rgb]{0.4,0.4,0.4}{to}
\textcolor[rgb]{0.4,0.4,0.4}{MITS}
\textcolor[rgb]{0.4,0.4,0.4}{in}
\textcolor[rgb]{1.0,0.5,0.0}{Albuquerque,}
\textcolor[rgb]{0.0,0.5,0.0}{New}
\textcolor[rgb]{0.0,0.5,0.0}{Mexico}
\textcolor[rgb]{0.4,0.4,0.4}{in}
\textcolor[rgb]{0.4,0.4,0.4}{March}
\textcolor[rgb]{0.4,0.4,0.4}{1975;}
\textcolor[rgb]{0.4,0.4,0.4}{MITS}
\textcolor[rgb]{0.4,0.4,0.4}{agreed}
\textcolor[rgb]{0.4,0.4,0.4}{to}
\textcolor[rgb]{0.4,0.4,0.4}{distribute}
\textcolor[rgb]{0.4,0.4,0.4}{it,}
\textcolor[rgb]{0.4,0.4,0.4}{marketing}
\textcolor[rgb]{0.4,0.4,0.4}{it}
\textcolor[rgb]{0.4,0.4,0.4}{as}
\textcolor[rgb]{0.4,0.4,0.4}{Altair}
\textcolor[rgb]{0.4,0.4,0.4}{BASIC.}

==> cambridge1.tex <==
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.282cm}{0.282cm}\selectfont city}
{\fontsize{0.246cm}{0.246cm}\selectfont of}
{\fontsize{0.896cm}{0.896cm}\selectfont cambridge}
{\fontsize{0.196cm}{0.196cm}\selectfont is}
{\fontsize{0.164cm}{0.164cm}\selectfont a}
{\fontsize{0.336cm}{0.336cm}\selectfont university}
{\fontsize{0.282cm}{0.282cm}\selectfont city}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.260cm}{0.260cm}\selectfont county}
{\fontsize{0.322cm}{0.322cm}\selectfont town}
{\fontsize{0.246cm}{0.246cm}\selectfont of}
{\fontsize{0.396cm}{0.396cm}\selectfont cambridgeshire}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.392cm}{0.392cm}\selectfont england}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.192cm}{0.192cm}\selectfont it}
{\fontsize{0.220cm}{0.220cm}\selectfont lies}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.294cm}{0.294cm}\selectfont east}
{\fontsize{0.244cm}{0.244cm}\selectfont anglia}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.198cm}{0.198cm}\selectfont on}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.232cm}{0.232cm}\selectfont river}
{\fontsize{0.270cm}{0.270cm}\selectfont cam}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.202cm}{0.202cm}\selectfont about}
{\fontsize{0.258cm}{0.258cm}\selectfont 50}
{\fontsize{0.236cm}{0.236cm}\selectfont miles}
{\fontsize{0.200cm}{0.200cm}\selectfont (}
{\fontsize{0.270cm}{0.270cm}\selectfont 80}
{\fontsize{0.174cm}{0.174cm}\selectfont km}
{\fontsize{0.200cm}{0.200cm}\selectfont )}
{\fontsize{0.280cm}{0.280cm}\selectfont north}
{\fontsize{0.246cm}{0.246cm}\selectfont of}
{\fontsize{0.324cm}{0.324cm}\selectfont london}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.214cm}{0.214cm}\selectfont according}
{\fontsize{0.208cm}{0.208cm}\selectfont to}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.262cm}{0.262cm}\selectfont united}
{\fontsize{0.346cm}{0.346cm}\selectfont kingdom}
{\fontsize{0.286cm}{0.286cm}\selectfont census}
{\fontsize{0.230cm}{0.230cm}\selectfont 2011}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.318cm}{0.318cm}\selectfont population}
{\fontsize{0.200cm}{0.200cm}\selectfont was}
{\fontsize{0.012cm}{0.012cm}\selectfont 123867}
{\fontsize{0.200cm}{0.200cm}\selectfont (}
{\fontsize{0.186cm}{0.186cm}\selectfont including}
{\fontsize{0.012cm}{0.012cm}\selectfont 24488}
{\fontsize{0.282cm}{0.282cm}\selectfont students}
{\fontsize{0.200cm}{0.200cm}\selectfont )}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.200cm}{0.200cm}\selectfont this}
{\fontsize{0.174cm}{0.174cm}\selectfont makes}
{\fontsize{0.896cm}{0.896cm}\selectfont cambridge}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.284cm}{0.284cm}\selectfont second}
{\fontsize{0.252cm}{0.252cm}\selectfont largest}
{\fontsize{0.282cm}{0.282cm}\selectfont city}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.396cm}{0.396cm}\selectfont cambridgeshire}
{\fontsize{0.206cm}{0.206cm}\selectfont after}
{\fontsize{0.330cm}{0.330cm}\selectfont peterborough}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.248cm}{0.248cm}\selectfont 54th}
{\fontsize{0.252cm}{0.252cm}\selectfont largest}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.262cm}{0.262cm}\selectfont united}
{\fontsize{0.346cm}{0.346cm}\selectfont kingdom}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.208cm}{0.208cm}\selectfont there}
{\fontsize{0.196cm}{0.196cm}\selectfont is}
{\fontsize{0.280cm}{0.280cm}\selectfont archaeological}
{\fontsize{0.228cm}{0.228cm}\selectfont evidence}
{\fontsize{0.246cm}{0.246cm}\selectfont of}
{\fontsize{0.250cm}{0.250cm}\selectfont settlement}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.268cm}{0.268cm}\selectfont area}
{\fontsize{0.182cm}{0.182cm}\selectfont during}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.264cm}{0.264cm}\selectfont bronze}
{\fontsize{0.216cm}{0.216cm}\selectfont age}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.282cm}{0.282cm}\selectfont roman}
{\fontsize{0.246cm}{0.246cm}\selectfont times}
{\fontsize{0.200cm}{0.200cm}\selectfont ;}
{\fontsize{0.218cm}{0.218cm}\selectfont under}
{\fontsize{0.242cm}{0.242cm}\selectfont viking}
{\fontsize{0.192cm}{0.192cm}\selectfont rule}
{\fontsize{0.896cm}{0.896cm}\selectfont cambridge}
{\fontsize{0.192cm}{0.192cm}\selectfont became}
{\fontsize{0.182cm}{0.182cm}\selectfont an}
{\fontsize{0.234cm}{0.234cm}\selectfont important}
{\fontsize{0.290cm}{0.290cm}\selectfont trading}
{\fontsize{0.486cm}{0.486cm}\selectfont centre}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.252cm}{0.252cm}\selectfont first}
{\fontsize{0.322cm}{0.322cm}\selectfont town}
{\fontsize{0.246cm}{0.246cm}\selectfont charters}
{\fontsize{0.204cm}{0.204cm}\selectfont were}
{\fontsize{0.190cm}{0.190cm}\selectfont granted}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.262cm}{0.262cm}\selectfont 12th}
{\fontsize{0.306cm}{0.306cm}\selectfont century}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.218cm}{0.218cm}\selectfont although}
{\fontsize{0.282cm}{0.282cm}\selectfont city}
{\fontsize{0.188cm}{0.188cm}\selectfont status}
{\fontsize{0.200cm}{0.200cm}\selectfont was}
{\fontsize{0.156cm}{0.156cm}\selectfont not}
{\fontsize{0.204cm}{0.204cm}\selectfont conferred}
{\fontsize{0.156cm}{0.156cm}\selectfont until}
{\fontsize{0.224cm}{0.224cm}\selectfont 1951}
{\fontsize{0.200cm}{0.200cm}\selectfont .}


==> cambridge2.tex <==
{\fontsize{0.388cm}{0.388cm}\selectfont oxford}
{\fontsize{0.196cm}{0.196cm}\selectfont is}
{\fontsize{0.164cm}{0.164cm}\selectfont a}
{\fontsize{0.282cm}{0.282cm}\selectfont city}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.274cm}{0.274cm}\selectfont south}
{\fontsize{0.294cm}{0.294cm}\selectfont east}
{\fontsize{0.260cm}{0.260cm}\selectfont region}
{\fontsize{0.246cm}{0.246cm}\selectfont of}
{\fontsize{0.392cm}{0.392cm}\selectfont england}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.260cm}{0.260cm}\selectfont county}
{\fontsize{0.322cm}{0.322cm}\selectfont town}
{\fontsize{0.246cm}{0.246cm}\selectfont of}
{\fontsize{0.318cm}{0.318cm}\selectfont oxfordshire}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.172cm}{0.172cm}\selectfont with}
{\fontsize{0.164cm}{0.164cm}\selectfont a}
{\fontsize{0.318cm}{0.318cm}\selectfont population}
{\fontsize{0.246cm}{0.246cm}\selectfont of}
{\fontsize{0.012cm}{0.012cm}\selectfont 159994}
{\fontsize{0.192cm}{0.192cm}\selectfont it}
{\fontsize{0.196cm}{0.196cm}\selectfont is}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.216cm}{0.216cm}\selectfont 52nd}
{\fontsize{0.252cm}{0.252cm}\selectfont largest}
{\fontsize{0.282cm}{0.282cm}\selectfont city}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.262cm}{0.262cm}\selectfont united}
{\fontsize{0.346cm}{0.346cm}\selectfont kingdom}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.214cm}{0.214cm}\selectfont one}
{\fontsize{0.246cm}{0.246cm}\selectfont of}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.232cm}{0.232cm}\selectfont fastest}
{\fontsize{0.202cm}{0.202cm}\selectfont growing}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.198cm}{0.198cm}\selectfont most}
{\fontsize{0.238cm}{0.238cm}\selectfont ethnically}
{\fontsize{0.264cm}{0.264cm}\selectfont diverse}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.388cm}{0.388cm}\selectfont oxford}
{\fontsize{0.164cm}{0.164cm}\selectfont has}
{\fontsize{0.164cm}{0.164cm}\selectfont a}
{\fontsize{0.308cm}{0.308cm}\selectfont broad}
{\fontsize{0.280cm}{0.280cm}\selectfont economic}
{\fontsize{0.222cm}{0.222cm}\selectfont base}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.376cm}{0.376cm}\selectfont industries}
{\fontsize{0.190cm}{0.190cm}\selectfont include}
{\fontsize{0.262cm}{0.262cm}\selectfont motor}
{\fontsize{0.326cm}{0.326cm}\selectfont manufacturing}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.278cm}{0.278cm}\selectfont education}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.338cm}{0.338cm}\selectfont publishing}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.164cm}{0.164cm}\selectfont a}
{\fontsize{0.198cm}{0.198cm}\selectfont large}
{\fontsize{0.242cm}{0.242cm}\selectfont number}
{\fontsize{0.246cm}{0.246cm}\selectfont of}
{\fontsize{0.252cm}{0.252cm}\selectfont information}
{\fontsize{0.318cm}{0.318cm}\selectfont technology}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.012cm}{0.012cm}\selectfont sciencebased}
{\fontsize{0.332cm}{0.332cm}\selectfont businesses}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.178cm}{0.178cm}\selectfont some}
{\fontsize{0.200cm}{0.200cm}\selectfont being}
{\fontsize{0.368cm}{0.368cm}\selectfont academic}
{\fontsize{0.196cm}{0.196cm}\selectfont offshoots}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.282cm}{0.282cm}\selectfont city}
{\fontsize{0.196cm}{0.196cm}\selectfont is}
{\fontsize{0.226cm}{0.226cm}\selectfont known}
{\fontsize{0.308cm}{0.308cm}\selectfont worldwide}
{\fontsize{0.162cm}{0.162cm}\selectfont as}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.250cm}{0.250cm}\selectfont home}
{\fontsize{0.246cm}{0.246cm}\selectfont of}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.336cm}{0.336cm}\selectfont university}
{\fontsize{0.246cm}{0.246cm}\selectfont of}
{\fontsize{0.388cm}{0.388cm}\selectfont oxford}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.232cm}{0.232cm}\selectfont oldest}
{\fontsize{0.336cm}{0.336cm}\selectfont university}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.012cm}{0.012cm}\selectfont englishspeaking}
{\fontsize{0.252cm}{0.252cm}\selectfont world}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.280cm}{0.280cm}\selectfont buildings}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.388cm}{0.388cm}\selectfont oxford}
{\fontsize{0.224cm}{0.224cm}\selectfont demonstrate}
{\fontsize{0.178cm}{0.178cm}\selectfont examples}
{\fontsize{0.246cm}{0.246cm}\selectfont of}
{\fontsize{0.178cm}{0.178cm}\selectfont every}
{\fontsize{0.302cm}{0.302cm}\selectfont english}
{\fontsize{0.316cm}{0.316cm}\selectfont architectural}
{\fontsize{0.256cm}{0.256cm}\selectfont period}
{\fontsize{0.188cm}{0.188cm}\selectfont since}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.262cm}{0.262cm}\selectfont arrival}
{\fontsize{0.246cm}{0.246cm}\selectfont of}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.284cm}{0.284cm}\selectfont saxons}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.186cm}{0.186cm}\selectfont including}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.012cm}{0.012cm}\selectfont mid18thcentury}
{\fontsize{0.308cm}{0.308cm}\selectfont radcliffe}
{\fontsize{0.252cm}{0.252cm}\selectfont camera}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.388cm}{0.388cm}\selectfont oxford}
{\fontsize{0.196cm}{0.196cm}\selectfont is}
{\fontsize{0.226cm}{0.226cm}\selectfont known}
{\fontsize{0.162cm}{0.162cm}\selectfont as}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.282cm}{0.282cm}\selectfont city}
{\fontsize{0.246cm}{0.246cm}\selectfont of}
{\fontsize{0.222cm}{0.222cm}\selectfont dreaming}
{\fontsize{0.256cm}{0.256cm}\selectfont spires}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.164cm}{0.164cm}\selectfont a}
{\fontsize{0.272cm}{0.272cm}\selectfont term}
{\fontsize{0.236cm}{0.236cm}\selectfont coined}
{\fontsize{0.202cm}{0.202cm}\selectfont by}
{\fontsize{0.278cm}{0.278cm}\selectfont poet}
{\fontsize{0.250cm}{0.250cm}\selectfont matthew}
{\fontsize{0.254cm}{0.254cm}\selectfont arnold}
{\fontsize{0.200cm}{0.200cm}\selectfont .}


==> cambridge3.tex <==
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.232cm}{0.232cm}\selectfont giraffe}
{\fontsize{0.200cm}{0.200cm}\selectfont (}
{\fontsize{0.220cm}{0.220cm}\selectfont giraffa}
{\fontsize{0.214cm}{0.214cm}\selectfont camelopardalis}
{\fontsize{0.200cm}{0.200cm}\selectfont )}
{\fontsize{0.196cm}{0.196cm}\selectfont is}
{\fontsize{0.182cm}{0.182cm}\selectfont an}
{\fontsize{0.230cm}{0.230cm}\selectfont african}
{\fontsize{0.012cm}{0.012cm}\selectfont eventoed}
{\fontsize{0.222cm}{0.222cm}\selectfont ungulate}
{\fontsize{0.238cm}{0.238cm}\selectfont mammal}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.236cm}{0.236cm}\selectfont tallest}
{\fontsize{0.284cm}{0.284cm}\selectfont living}
{\fontsize{0.198cm}{0.198cm}\selectfont terrestrial}
{\fontsize{0.258cm}{0.258cm}\selectfont animal}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.252cm}{0.252cm}\selectfont largest}
{\fontsize{0.222cm}{0.222cm}\selectfont ruminant}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.236cm}{0.236cm}\selectfont species}
{\fontsize{0.234cm}{0.234cm}\selectfont name}
{\fontsize{0.180cm}{0.180cm}\selectfont refers}
{\fontsize{0.208cm}{0.208cm}\selectfont to}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.012cm}{0.012cm}\selectfont camellike}
{\fontsize{0.206cm}{0.206cm}\selectfont shape}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.012cm}{0.012cm}\selectfont leopardlike}
{\fontsize{0.204cm}{0.204cm}\selectfont colouring}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.240cm}{0.240cm}\selectfont chief}
{\fontsize{0.208cm}{0.208cm}\selectfont distinguishing}
{\fontsize{0.220cm}{0.220cm}\selectfont characteristics}
{\fontsize{0.178cm}{0.178cm}\selectfont are}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.210cm}{0.210cm}\selectfont extremely}
{\fontsize{0.204cm}{0.204cm}\selectfont long}
{\fontsize{0.214cm}{0.214cm}\selectfont neck}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.210cm}{0.210cm}\selectfont legs}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.012cm}{0.012cm}\selectfont hornlike}
{\fontsize{0.012cm}{0.012cm}\selectfont ossicones}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.218cm}{0.218cm}\selectfont distinctive}
{\fontsize{0.292cm}{0.292cm}\selectfont coat}
{\fontsize{0.264cm}{0.264cm}\selectfont patterns}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.192cm}{0.192cm}\selectfont it}
{\fontsize{0.196cm}{0.196cm}\selectfont is}
{\fontsize{0.268cm}{0.268cm}\selectfont classified}
{\fontsize{0.218cm}{0.218cm}\selectfont under}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.252cm}{0.252cm}\selectfont family}
{\fontsize{0.012cm}{0.012cm}\selectfont giraffidae}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.228cm}{0.228cm}\selectfont along}
{\fontsize{0.172cm}{0.172cm}\selectfont with}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.318cm}{0.318cm}\selectfont closest}
{\fontsize{0.212cm}{0.212cm}\selectfont extant}
{\fontsize{0.244cm}{0.244cm}\selectfont relative}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.190cm}{0.190cm}\selectfont okapi}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.248cm}{0.248cm}\selectfont nine}
{\fontsize{0.236cm}{0.236cm}\selectfont subspecies}
{\fontsize{0.178cm}{0.178cm}\selectfont are}
{\fontsize{0.230cm}{0.230cm}\selectfont distinguished}
{\fontsize{0.202cm}{0.202cm}\selectfont by}
{\fontsize{0.174cm}{0.174cm}\selectfont their}
{\fontsize{0.292cm}{0.292cm}\selectfont coat}
{\fontsize{0.264cm}{0.264cm}\selectfont patterns}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.244cm}{0.244cm}\selectfont scattered}
{\fontsize{0.218cm}{0.218cm}\selectfont range}
{\fontsize{0.246cm}{0.246cm}\selectfont of}
{\fontsize{0.210cm}{0.210cm}\selectfont giraffes}
{\fontsize{0.178cm}{0.178cm}\selectfont extends}
{\fontsize{0.218cm}{0.218cm}\selectfont from}
{\fontsize{0.266cm}{0.266cm}\selectfont chad}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.280cm}{0.280cm}\selectfont north}
{\fontsize{0.208cm}{0.208cm}\selectfont to}
{\fontsize{0.274cm}{0.274cm}\selectfont south}
{\fontsize{0.244cm}{0.244cm}\selectfont africa}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.274cm}{0.274cm}\selectfont south}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.218cm}{0.218cm}\selectfont from}
{\fontsize{0.212cm}{0.212cm}\selectfont niger}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.234cm}{0.234cm}\selectfont west}
{\fontsize{0.208cm}{0.208cm}\selectfont to}
{\fontsize{0.208cm}{0.208cm}\selectfont somalia}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.294cm}{0.294cm}\selectfont east}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.210cm}{0.210cm}\selectfont giraffes}
{\fontsize{0.186cm}{0.186cm}\selectfont usually}
{\fontsize{0.252cm}{0.252cm}\selectfont inhabit}
{\fontsize{0.220cm}{0.220cm}\selectfont savannas}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.206cm}{0.206cm}\selectfont grasslands}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.248cm}{0.248cm}\selectfont open}
{\fontsize{0.304cm}{0.304cm}\selectfont woodlands}
{\fontsize{0.200cm}{0.200cm}\selectfont .}


==> cambridge4.tex <==
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.896cm}{0.896cm}\selectfont cambridge}
{\fontsize{0.200cm}{0.200cm}\selectfont (}
{\fontsize{0.220cm}{0.220cm}\selectfont giraffa}
{\fontsize{0.214cm}{0.214cm}\selectfont camelopardalis}
{\fontsize{0.200cm}{0.200cm}\selectfont )}
{\fontsize{0.196cm}{0.196cm}\selectfont is}
{\fontsize{0.182cm}{0.182cm}\selectfont an}
{\fontsize{0.230cm}{0.230cm}\selectfont african}
{\fontsize{0.012cm}{0.012cm}\selectfont eventoed}
{\fontsize{0.222cm}{0.222cm}\selectfont ungulate}
{\fontsize{0.238cm}{0.238cm}\selectfont mammal}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.236cm}{0.236cm}\selectfont tallest}
{\fontsize{0.284cm}{0.284cm}\selectfont living}
{\fontsize{0.198cm}{0.198cm}\selectfont terrestrial}
{\fontsize{0.258cm}{0.258cm}\selectfont animal}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.252cm}{0.252cm}\selectfont largest}
{\fontsize{0.222cm}{0.222cm}\selectfont ruminant}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.236cm}{0.236cm}\selectfont species}
{\fontsize{0.234cm}{0.234cm}\selectfont name}
{\fontsize{0.180cm}{0.180cm}\selectfont refers}
{\fontsize{0.208cm}{0.208cm}\selectfont to}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.012cm}{0.012cm}\selectfont camellike}
{\fontsize{0.206cm}{0.206cm}\selectfont shape}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.012cm}{0.012cm}\selectfont leopardlike}
{\fontsize{0.204cm}{0.204cm}\selectfont colouring}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.240cm}{0.240cm}\selectfont chief}
{\fontsize{0.208cm}{0.208cm}\selectfont distinguishing}
{\fontsize{0.220cm}{0.220cm}\selectfont characteristics}
{\fontsize{0.178cm}{0.178cm}\selectfont are}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.210cm}{0.210cm}\selectfont extremely}
{\fontsize{0.204cm}{0.204cm}\selectfont long}
{\fontsize{0.214cm}{0.214cm}\selectfont neck}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.210cm}{0.210cm}\selectfont legs}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.012cm}{0.012cm}\selectfont hornlike}
{\fontsize{0.012cm}{0.012cm}\selectfont ossicones}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.218cm}{0.218cm}\selectfont distinctive}
{\fontsize{0.292cm}{0.292cm}\selectfont coat}
{\fontsize{0.264cm}{0.264cm}\selectfont patterns}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.192cm}{0.192cm}\selectfont it}
{\fontsize{0.196cm}{0.196cm}\selectfont is}
{\fontsize{0.268cm}{0.268cm}\selectfont classified}
{\fontsize{0.218cm}{0.218cm}\selectfont under}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.252cm}{0.252cm}\selectfont family}
{\fontsize{0.012cm}{0.012cm}\selectfont giraffidae}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.228cm}{0.228cm}\selectfont along}
{\fontsize{0.172cm}{0.172cm}\selectfont with}
{\fontsize{0.172cm}{0.172cm}\selectfont its}
{\fontsize{0.318cm}{0.318cm}\selectfont closest}
{\fontsize{0.212cm}{0.212cm}\selectfont extant}
{\fontsize{0.244cm}{0.244cm}\selectfont relative}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.190cm}{0.190cm}\selectfont okapi}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.248cm}{0.248cm}\selectfont nine}
{\fontsize{0.236cm}{0.236cm}\selectfont subspecies}
{\fontsize{0.178cm}{0.178cm}\selectfont are}
{\fontsize{0.230cm}{0.230cm}\selectfont distinguished}
{\fontsize{0.202cm}{0.202cm}\selectfont by}
{\fontsize{0.174cm}{0.174cm}\selectfont their}
{\fontsize{0.292cm}{0.292cm}\selectfont coat}
{\fontsize{0.264cm}{0.264cm}\selectfont patterns}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.244cm}{0.244cm}\selectfont scattered}
{\fontsize{0.218cm}{0.218cm}\selectfont range}
{\fontsize{0.246cm}{0.246cm}\selectfont of}
{\fontsize{0.210cm}{0.210cm}\selectfont giraffes}
{\fontsize{0.178cm}{0.178cm}\selectfont extends}
{\fontsize{0.218cm}{0.218cm}\selectfont from}
{\fontsize{0.266cm}{0.266cm}\selectfont chad}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.280cm}{0.280cm}\selectfont north}
{\fontsize{0.208cm}{0.208cm}\selectfont to}
{\fontsize{0.274cm}{0.274cm}\selectfont south}
{\fontsize{0.244cm}{0.244cm}\selectfont africa}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.274cm}{0.274cm}\selectfont south}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.218cm}{0.218cm}\selectfont from}
{\fontsize{0.212cm}{0.212cm}\selectfont niger}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.234cm}{0.234cm}\selectfont west}
{\fontsize{0.208cm}{0.208cm}\selectfont to}
{\fontsize{0.208cm}{0.208cm}\selectfont somalia}
{\fontsize{0.248cm}{0.248cm}\selectfont in}
{\fontsize{0.230cm}{0.230cm}\selectfont the}
{\fontsize{0.294cm}{0.294cm}\selectfont east}
{\fontsize{0.200cm}{0.200cm}\selectfont .}
{\fontsize{0.210cm}{0.210cm}\selectfont giraffes}
{\fontsize{0.186cm}{0.186cm}\selectfont usually}
{\fontsize{0.252cm}{0.252cm}\selectfont inhabit}
{\fontsize{0.220cm}{0.220cm}\selectfont savannas}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.206cm}{0.206cm}\selectfont grasslands}
{\fontsize{0.200cm}{0.200cm}\selectfont ,}
{\fontsize{0.238cm}{0.238cm}\selectfont and}
{\fontsize{0.248cm}{0.248cm}\selectfont open}
{\fontsize{0.304cm}{0.304cm}\selectfont woodlands}
{\fontsize{0.200cm}{0.200cm}\selectfont .}


==> uspresident1.tex <==
\textcolor[gray]{0.750000}{The}
\mybox[fill=green!18]{\textcolor[gray]{0.250000}{President}}
\textcolor[gray]{0.750000}{of}
\textcolor[gray]{0.750000}{the}
\mybox[fill=green!40]{\textcolor[gray]{0.250000}{United}}
\mybox[fill=green!22]{\textcolor[gray]{0.250000}{States}}
\textcolor[gray]{0.750000}{of}
\textcolor[gray]{0.750000}{America}
\textcolor[gray]{0.750000}{(POTUS)}
\textcolor[gray]{0.750000}{is}
\textcolor[gray]{0.750000}{the}
\textcolor[gray]{0.750000}{elected}
\textcolor[gray]{0.750000}{head}
\textcolor[gray]{0.750000}{of}
\textcolor[gray]{0.750000}{state}
\textcolor[gray]{0.750000}{and}
\textcolor[gray]{0.750000}{head}
\textcolor[gray]{0.750000}{of}
\textcolor[gray]{0.750000}{government}
\textcolor[gray]{0.750000}{of}
\textcolor[gray]{0.750000}{the}
\mybox[fill=green!5]{\textcolor[gray]{0.250000}{United}}
\mybox[fill=green!10]{\textcolor[gray]{0.250000}{States.}}
\textcolor[gray]{0.750000}{The}
\mybox[fill=green!5]{\textcolor[gray]{0.250000}{president}}
\textcolor[gray]{0.750000}{leads}
\textcolor[gray]{0.750000}{the}
\textcolor[gray]{0.750000}{executive}
\textcolor[gray]{0.750000}{branch}
\textcolor[gray]{0.750000}{of}
\textcolor[gray]{0.750000}{the}
\textcolor[gray]{0.750000}{federal}
\textcolor[gray]{0.750000}{government}
\textcolor[gray]{0.750000}{and}
\textcolor[gray]{0.750000}{is}
\textcolor[gray]{0.750000}{the}
\textcolor[gray]{0.750000}{commander}
\textcolor[gray]{0.750000}{in}
\textcolor[gray]{0.750000}{chief}
\textcolor[gray]{0.750000}{of}
\textcolor[gray]{0.750000}{the}
\textcolor[gray]{0.750000}{United}
\mybox[fill=green!2]{\textcolor[gray]{0.250000}{States}}
\textcolor[gray]{0.750000}{Armed}
\textcolor[gray]{0.750000}{Forces.}
\textcolor[gray]{0.750000}{Barack}
\textcolor[gray]{0.750000}{Hussein}
\textcolor[gray]{0.750000}{Obama}
\textcolor[gray]{0.750000}{II}
\textcolor[gray]{0.750000}{(born}
\textcolor[gray]{0.750000}{August}
\textcolor[gray]{0.750000}{4,}
\textcolor[gray]{0.750000}{1961)}
\textcolor[gray]{0.750000}{is}
\textcolor[gray]{0.750000}{an}
\textcolor[gray]{0.750000}{American}
\textcolor[gray]{0.750000}{politician}
\textcolor[gray]{0.750000}{who}
\textcolor[gray]{0.750000}{is}
\textcolor[gray]{0.750000}{the}
\textcolor[gray]{0.750000}{44th}
\textcolor[gray]{0.750000}{and}
\textcolor[gray]{0.750000}{current}
\mybox[fill=green!5]{\textcolor[gray]{0.250000}{President}}
\textcolor[gray]{0.750000}{of}
\textcolor[gray]{0.750000}{the}
\textcolor[gray]{0.750000}{United}
\textcolor[gray]{0.750000}{States.}
\textcolor[gray]{0.750000}{He}
\textcolor[gray]{0.750000}{is}
\textcolor[gray]{0.750000}{the}
\textcolor[gray]{0.750000}{first}
\textcolor[gray]{0.750000}{African}
\textcolor[gray]{0.750000}{American}
\textcolor[gray]{0.750000}{to}
\textcolor[gray]{0.750000}{hold}
\textcolor[gray]{0.750000}{the}
\textcolor[gray]{0.750000}{office}
\textcolor[gray]{0.750000}{and}
\textcolor[gray]{0.750000}{the}
\textcolor[gray]{0.750000}{first}
\mybox[fill=green!1]{\textcolor[gray]{0.250000}{president}}
\textcolor[gray]{0.750000}{born}
\textcolor[gray]{0.750000}{outside}
\textcolor[gray]{0.750000}{the}
\textcolor[gray]{0.750000}{continental}
\mybox[fill=green!3]{\textcolor[gray]{0.250000}{United}}
\mybox[fill=green!1]{\textcolor[gray]{0.250000}{States.}}


==> uspresident2.tex <==
\textcolor[gray]{0.750000}{The}
\textcolor[gray]{0.750000}{President}
\textcolor[gray]{0.750000}{of}
\textcolor[gray]{0.750000}{the}
\mybox[fill=green!2]{\textcolor[gray]{0.250000}{United}}
\textcolor[gray]{0.750000}{States}
\textcolor[gray]{0.750000}{of}
\textcolor[gray]{0.750000}{America}
\textcolor[gray]{0.750000}{(POTUS)}
\textcolor[gray]{0.750000}{is}
\textcolor[gray]{0.750000}{the}
\textcolor[gray]{0.750000}{elected}
\textcolor[gray]{0.750000}{head}
\mybox[fill=green!8]{\textcolor[gray]{0.250000}{of}}
\textcolor[gray]{0.750000}{state}
\textcolor[gray]{0.750000}{and}
\textcolor[gray]{0.750000}{head}
\textcolor[gray]{0.750000}{of}
\textcolor[gray]{0.750000}{government}
\textcolor[gray]{0.750000}{of}
\mybox[fill=green!1]{\textcolor[gray]{0.250000}{the}}
\mybox[fill=green!9]{\textcolor[gray]{0.250000}{United}}
\mybox[fill=green!2]{\textcolor[gray]{0.250000}{States.}}
\mybox[fill=green!2]{\textcolor[gray]{0.250000}{The}}
\mybox[fill=green!3]{\textcolor[gray]{0.250000}{president}}
\textcolor[gray]{0.750000}{leads}
\textcolor[gray]{0.750000}{the}
\mybox[fill=green!3]{\textcolor[gray]{0.250000}{executive}}
\mybox[fill=green!3]{\textcolor[gray]{0.250000}{branch}}
\mybox[fill=green!26]{\textcolor[gray]{0.250000}{of}}
\mybox[fill=green!19]{\textcolor[gray]{0.250000}{the}}
\mybox[fill=green!10]{\textcolor[gray]{0.250000}{federal}}
\textcolor[gray]{0.750000}{government}
\mybox[fill=green!24]{\textcolor[gray]{0.250000}{and}}
\mybox[fill=green!6]{\textcolor[gray]{0.250000}{is}}
\mybox[fill=green!5]{\textcolor[gray]{0.250000}{the}}
\mybox[fill=green!10]{\textcolor[gray]{0.250000}{commander}}
\mybox[fill=green!21]{\textcolor[gray]{0.250000}{in}}
\mybox[fill=green!2]{\textcolor[gray]{0.250000}{chief}}
\textcolor[gray]{0.750000}{of}
\mybox[fill=green!1]{\textcolor[gray]{0.250000}{the}}
\mybox[fill=green!8]{\textcolor[gray]{0.250000}{United}}
\textcolor[gray]{0.750000}{States}
\mybox[fill=green!11]{\textcolor[gray]{0.250000}{Armed}}
\textcolor[gray]{0.750000}{Forces.}
\mybox[fill=green!4]{\textcolor[gray]{0.250000}{Barack}}
\mybox[fill=green!29]{\textcolor[gray]{0.250000}{Hussein}}
\mybox[fill=green!36]{\textcolor[gray]{0.250000}{Obama}}
\mybox[fill=green!40]{\textcolor[gray]{0.250000}{II}}
\mybox[fill=green!5]{\textcolor[gray]{0.250000}{(born}}
\textcolor[gray]{0.750000}{August}
\textcolor[gray]{0.750000}{4,}
\textcolor[gray]{0.750000}{1961)}
\mybox[fill=green!5]{\textcolor[gray]{0.250000}{is}}
\mybox[fill=green!19]{\textcolor[gray]{0.250000}{an}}
\textcolor[gray]{0.750000}{American}
\textcolor[gray]{0.750000}{politician}
\mybox[fill=green!11]{\textcolor[gray]{0.250000}{who}}
\mybox[fill=green!12]{\textcolor[gray]{0.250000}{is}}
\textcolor[gray]{0.750000}{the}
\textcolor[gray]{0.750000}{44th}
\textcolor[gray]{0.750000}{and}
\textcolor[gray]{0.750000}{current}
\textcolor[gray]{0.750000}{President}
\textcolor[gray]{0.750000}{of}
\mybox[fill=green!7]{\textcolor[gray]{0.250000}{the}}
\mybox[fill=green!15]{\textcolor[gray]{0.250000}{United}}
\textcolor[gray]{0.750000}{States.}
\mybox[fill=green!4]{\textcolor[gray]{0.250000}{He}}
\textcolor[gray]{0.750000}{is}
\textcolor[gray]{0.750000}{the}
\textcolor[gray]{0.750000}{first}
\textcolor[gray]{0.750000}{African}
\textcolor[gray]{0.750000}{American}
\mybox[fill=green!0]{\textcolor[gray]{0.250000}{to}}
\mybox[fill=green!10]{\textcolor[gray]{0.250000}{hold}}
\mybox[fill=green!23]{\textcolor[gray]{0.250000}{the}}
\textcolor[gray]{0.750000}{office}
\textcolor[gray]{0.750000}{and}
\textcolor[gray]{0.750000}{the}
\textcolor[gray]{0.750000}{first}
\textcolor[gray]{0.750000}{president}
\mybox[fill=green!2]{\textcolor[gray]{0.250000}{born}}
\mybox[fill=green!12]{\textcolor[gray]{0.250000}{outside}}
\mybox[fill=green!23]{\textcolor[gray]{0.250000}{the}}
\mybox[fill=green!23]{\textcolor[gray]{0.250000}{continental}}
\mybox[fill=green!6]{\textcolor[gray]{0.250000}{United}}
\mybox[fill=green!1]{\textcolor[gray]{0.250000}{States.}}

